CHAP: A Hybrid GPU-CPU Heuristic for MIP

We present CHAP (Coordinating Heuristics Across Platforms) a GPU-CPU-hybrid primal heuristic framework for mixed-integer programming. CHAP adopts a portfolio approach where it coordinates a set of primal heuristics, including Local Search, Fix-and-Propagate, and Feasibility Pump, via a shared solution pool. The solution pool is used to exchange feasible incumbent solutions, LP solutions, along with promising infeasible solution candidates, enabling a more comprehensive exploration of the solution space. On the GPU side, we implement a native tabu search featuring a novel best-shift algorithm built on sort, scan, and reduce primitives, along with specialized kernel designs. We additionally leverage cuPDLPx as an approximate LP solver. On the CPU side, we employ various Fix-and-Propagate strategies, guided by information from the solution pool, complemented by a CPU-based tabu search and a Feasibility Pump. All components operate collaboratively, iteratively repairing and improving candidate solutions maintained in the pool. We evaluate our framework on the 50-instances benchmark from the 2026 Land-Doig MIP Competition under competition constraints, including a five-minute time limit. In these settings, CHAP finds solutions to 47 instances outperforming both Gurobi (44) in default mode and NVIDIA cuOpt (43) in heuristics-only mode. The results demonstrate that coordinated cross-platform portfolios offer a promising direction for the integration of GPU heuristics into modern high-performance MIP solvers. The code will be made available on GitHub.

==> figures/figure_overview.tex <==

% \begin{tikzpicture}[
%   box/.style={draw, rectangle, rounded corners=2pt, minimum height=0.9cm, align=center, font=\small},
%   wbox/.style={box, minimum width=1.8cm, fill=white},
%   gbox/.style={box, minimum width=2.2cm, fill=gray!12},
%   poolbox/.style={draw, rectangle, rounded corners=3pt, minimum height=0.9cm, align=center, font=\small, fill=blue!6},
%   groupbox/.style={draw, dashed, rounded corners=5pt, inner sep=8pt, gray!70},
%   arrow/.style={->, >=stealth, thick},
%   dataarrow/.style={->, >=stealth, semithick, densely dashed, gray!60},
%   launch/.style={->, >=stealth, semithick},
% ]

% % Main thread at the top — it orchestrates everything
% \node[box, minimum width=3.5cm, fill=white] (main) {Main Thread};


% % CPU Workers — spread horizontally
% \node[wbox, below left=1.6cm and 4.2cm of main, fill=orange!8] (fpr1) {FPR};
% \node[wbox, right=0.35cm of fpr1, fill=orange!8] (fpr2) {FPR};
% \node[wbox, right=0.35cm of fpr2, fill=orange!8] (fpr3) {FPR};
% \node[wbox, right=0.35cm of fpr3, fill=green!6] (fp) {FeasPump};
% \node[wbox, right=0.35cm of fp, fill=yellow!8] (ctabu) {CPU Tabu};
% \node[wbox, right=0.35cm of ctabu, fill=red!5] (polish) {Polishing};
% \node[gbox, right=0.35cm of polish] (gtabu) {GPU Thread};

% % GPU Workers
% \node[gbox, minimum width=3.5cm, right=2 cm of gtabu, yshift=1cm] (lp) {runs PDLP};
% \node[gbox, minimum width=3.5cm, below=1 cm of lp] (gpuTabu) {runs GPU Tabu};


% % Group box around CPU workers
% \node[groupbox, fit=(fpr1)(fpr2)(fpr3)(fp)(gtabu)(ctabu)(polish),
%       label={[font=\footnotesize, gray!70]above left:CPU Thread Pool}] (tpool) {};

% % Group box around GPU
% \node[groupbox, fit=(lp)(gpuTabu),
%       label={[font=\footnotesize, gray!70]above:GPU}] (gpu) {};

% % Solution Pool
% \node[poolbox, minimum width=15cm, below=1.4cm of tpool, fill=white] (sp) {Solution Pool};

% % Main thread launches the thread pool
% \draw[launch] (main.south) -- 
%   node[midway, right, font=\footnotesize] {orchestrates thread pool}
%   (tpool.north -| main);

% % Draw the arrow from main to solution pool, passing left
% \draw[arrow] 
%   (main.west) -- ++(-7cm,0) coordinate (tmp) -- 
%   node[midway, above, sloped, rotate= 180, font=\footnotesize] {manages pool \& prints incumbument}
%   (tmp |- sp.west) --
%   (sp.west) 
%   ;

% \draw[->, arrow] 
%     ([yshift=5pt]gtabu.east) 
%     -- 
%     ([yshift=4pt]gpu.west) 
%     node[midway, above] {manages};

% \draw[arrow, <->] 
%     (tpool.south) 
%     -- 
%     (sp.north) 
%     node[midway, left] {share incumbent};

% \draw[arrow, <->] 
%     ([yshift=-5pt]gtabu.east) 
%     -- 
%     ([yshift=-6pt]gpu.west) 
%     node[midway, below] {share sols};

% \draw[->, arrow] 
%     (lp.south) 
%     -- 
%     (gpuTabu) 
%     node[midway, right] {invoked after PDLP solve};

% \draw[->, arrow, blue!60!black!70] 
%     ([xshift=-4.5cm]sp.north) 
%     -- 
%     (fpr2.south) 
%     node[midway, right] {load GS};

% \draw[->, arrow, blue!60!black!70]
%     ([xshift=-4.5cm]sp.north) 
%     -- ([xshift=-4.5cm,yshift=1.2cm]sp.north)
%     -- ([yshift=-0.5cm]fpr1.south)
%     -> (fpr1.south);

% \draw[->, arrow, blue!60!black!70]
%     ([xshift=-4.5cm]sp.north) 
%     -- ([xshift=-4.5cm,yshift=1.2cm]sp.north)
%     -- ([yshift=-0.5cm]fpr3.south)
%     -> (fpr3.south);

% \draw[->, arrow, blue!60!black!70]
%     ([xshift=-4.5cm]sp.north) 
%     -- ([xshift=-4.5cm,yshift=1.2cm]sp.north)
%     -- ([yshift=-0.5cm]fp.south)
%     -> (fp.south);

% \draw[arrow, green!60!black!70, ->] 
%     (polish.south) 
%     --
%     ([xshift=4.15cm]sp.north)  
%     node[midway, right] {store GS};

% \draw[arrow,  green!60!black!70, ->]
%     (gtabu.south) 
%     -- ([yshift=-0.5cm]gtabu.south)
%     -- ([xshift=4.15cm,yshift=1.2cm]sp.north)
%     ->([xshift=4.15cm]sp.north)  ;

% \draw[arrow,  green!60!black!70, ->]
%     (ctabu.south) 
%     -- ([yshift=-0.5cm]ctabu.south)
%     -- ([xshift=4.15cm,yshift=1.2cm]sp.north)
%     ->([xshift=4.15cm]sp.north)  ;

% \end{tikzpicture}


% \begin{tikzpicture}[
%   box/.style={draw, rectangle, rounded corners=2pt, minimum height=0.9cm, align=center, font=\small},
%   cpubox/.style={box, fill=blue!6, minimum width=5cm},
%   gpubox/.style={box, fill=orange!8, minimum width=5cm},
%   climberbox/.style={box, fill=orange!8, minimum width=1.1cm, font=\footnotesize},
%   groupbox/.style={draw, dashed, rounded corners=5pt, inner sep=10pt, gray!70},
%   arrow/.style={<->, >=stealth, thick},
% ]

% % ============================================================
% % CPU Workers (Left)
% % ============================================================

% \node[cpubox] (fpr) at (-5.5, 1.2) {Fix-Propagate-Repair};
% \node[cpubox] (fp) at (-5.5, -0.15) {FeasPump};
% \node[cpubox] (ctabu) at (-5.5, -1.5) {Tabu Search};

% \node[groupbox, fit=(fpr)(fp)(ctabu),
%       label={[font=\small\bfseries, gray!70]above:CPU Workers}] (cpugroup) {};

% % ============================================================
% % GPU Workers (Right)
% % ============================================================

% \node[gpubox] (pdlp) at (5.5, 1.2) {%
%   cuPDLPx\\[2pt]
%   {\footnotesize share at $10^2$, $10^3$, $10^4$, $10^5$ iters.}%
% };

% \node[gpubox] (gtabu) at (5.5, 0) {Tabu Search};

% % Climber boxes below Tabu Search, centered under it
% \node[climberbox] (c2) at (5.2, -1.5) {climber};
% \node[climberbox, left=0.12cm of c2] (c1) {climber};
% \node[font=\small, right=0.08cm of c2] (cdots) {$\cdots$};
% \node[climberbox, right=0.08cm of cdots] (cn) {climber};

% \node[groupbox, fit=(pdlp)(gtabu)(c1)(cn),
%       label={[font=\small\bfseries, gray!70]above:GPU Workers}] (gpugroup) {};

% % ============================================================
% % Solution Pool (Center) — aligned with CPU and GPU groups
% % ============================================================

% % Compute shared top/bottom from both groups
% \path let
%   \p1=(cpugroup.north), \p2=(cpugroup.south),
%   \p3=(gpugroup.north), \p4=(gpugroup.south),
%   \n{top}={max(\y1,\y3)}, \n{bot}={min(\y2,\y4)},
%   \n{mid}={0.5*\n{top}+0.5*\n{bot}},
%   \n{h}={\n{top}-\n{bot}}
% in
%   % Outer pool frame
%   node[draw, rectangle, rounded corners=5pt, inner sep=8pt,
%        minimum width=3.2cm, minimum height=\n{h},
%        anchor=center,
%        label={[font=\small\bfseries, gray!70]above:Solution Pool}]
%   (pool) at (0,\n{mid}) {}
%   % Three inner compartments, evenly spaced inside
%   node[draw, rectangle, rounded corners=2pt, minimum width=2.6cm, minimum height=0.8cm,
%        fill=green!8, align=center, font=\footnotesize]
%   (poolfeas) at (0, \n{mid}+0.33*\n{h}) {feasible\\[-1pt] solutions}
%   node[draw, rectangle, rounded corners=2pt, minimum width=2.6cm, minimum height=0.8cm,
%        fill=yellow!10, align=center, font=\footnotesize]
%   (poolpart) at (0, \n{mid}) {partial\\[-1pt] solutions}
%   node[draw, rectangle, rounded corners=2pt, minimum width=2.6cm, minimum height=0.8cm,
%        fill=violet!8, align=center, font=\footnotesize]
%   (poollp) at (0, \n{mid}-0.33*\n{h}) {LP\\[-1pt] solutions}
% ;

% % ============================================================
% % Arrows
% % ============================================================

% % CPU <-> Pool <-> GPU
% \draw[arrow] (cpugroup.east) -- (pool.west);
% \draw[arrow] (pool.east) -- (gpugroup.west);

% % % Tabu Search -> climbers (dashed)
% \draw[->, >=stealth, dashed, gray!70] (gtabu.south) -- (c1.north);
% \draw[->, >=stealth, dashed, gray!70] (gtabu.south) -- (c2.north);
% \draw[->, >=stealth, dashed, gray!70] (gtabu.south) -- (cn.north);
% \draw[->, >=stealth, thick]
%    (pdlp.west)
%    -- ($(pdlp.west)+(-1,0)$)
%    -- ($(poollp.east)+( 0.7,0)$)
%    -- (poollp.east);

% % \draw[->, >=stealth, thick]
% %   (poollp.west)
% %   -- ($(poollp.west)+(-1,0)$)
% %   -- ($(fpr.east)+( 0.7,0)$)
% %   -- (fpr.east);

% % \draw[->, >=stealth, thick]
% %   (poollp.west)
% %   -- ($(poollp.west)+(-1,0)$)
% %   -- ($(fp.east)+( 0.7,0)$)
% %   -- (fp.east);

% % \draw[->, >=stealth, thick]
% %   (poollp.west)
% %   -- ($(poollp.west)+(-1,0)$)
% %   -- ($(ctabu.east)+( 0.7,0)$)
% %   -- (ctabu.east);

% % \draw[->, >=stealth, thick]
% %   (gtabu.west)
% %   -- ($(gtabu.west)+(-1,0)$)
% %   -- ($(poolpart.east)+( 0.7,0)$)
% %   -- (poolpart.east);

% % \draw[->, >=stealth, thick]
% %   ($(pdlp.west)+(0,-0.5)$)   % Startpunkt 0.5 cm tiefer
% %   -- ($(poollp.east)+(-1,-0.5)$)  % erster Knick, 1 cm links von poollp und 0.5 cm tiefer
% %   -- ($(poollp.east)+(0,-0.5)$)   % zweiter Knick, direkt vor poollp.east, 0.5 cm tiefer
% %   -- (poollp.east);               % Zielknoten


% \end{tikzpicture}



\begin{tikzpicture}[
  box/.style={draw, rectangle, rounded corners=2pt, minimum height=0.9cm, align=center, font=\small},
  cpubox/.style={box, fill=blue!6, minimum width=5cm},
  gpubox/.style={box, fill=orange!8, minimum width=5cm},
  instbox/.style={box, fill=orange!8, minimum width=1.1cm, font=\footnotesize},
  groupbox/.style={draw, dashed, rounded corners=5pt, inner sep=10pt, gray!70},
  store/.style={->, >=stealth, semithick, green!50!black},
  load/.style={->, >=stealth, semithick, blue!60!black},
  both/.style={<->, >=stealth, semithick, red!60!black},
]

% ============================================================
% CPU Workers (Left)
% ============================================================

\node[cpubox] (fpr) at (-5.5, 1.2) {Fix-Propagate-Repair};
\node[cpubox] (fp) at (-5.5, -0.15) {FeasPump};
\node[cpubox] (ctabu) at (-5.5, -1.5) {Tabu Search};

\node[groupbox, fit=(fpr)(fp)(ctabu),
      label={[font=\small\bfseries, gray!70]above:CPU Workers}] (cpugroup) {};

% ============================================================
% GPU Workers (Right)
% ============================================================

\node[gpubox] (pdlp) at (5.5, 1.2) {%
  cuPDLPx\\[2pt]
  {\footnotesize streaming LP iterates}%
};

\node[gpubox] (gtabu) at (5.5, -0.15) {Tabu Search};

% Instance boxes below Tabu Search
\node[instbox] (c2) at (5.2, -1.5) {instance};
\node[instbox, left=0.12cm of c2] (c1) {instance};
\node[font=\small, right=0.08cm of c2] (cdots) {$\cdots$};
\node[instbox, right=0.08cm of cdots] (cn) {instance};

\node[groupbox, fit=(pdlp)(gtabu)(c1)(cn),
      label={[font=\small\bfseries, gray!70]above:GPU Workers}] (gpugroup) {};

% ============================================================
% Solution Pool (Center)
% ============================================================

% Pool compartments at fixed positions
\node[draw, rectangle, rounded corners=2pt, minimum width=2.6cm, minimum height=0.8cm,
     fill=green!8, align=center, font=\footnotesize]
(poolfeas) at (0, 1.2) {feasible\\[-1pt] solutions};

\node[draw, rectangle, rounded corners=2pt, minimum width=2.6cm, minimum height=0.8cm,
     fill=yellow!10, align=center, font=\footnotesize]
(poolpart) at (0, -0.15) {partial\\[-1pt] solutions};

\node[draw, rectangle, rounded corners=2pt, minimum width=2.6cm, minimum height=0.8cm,
     fill=violet!8, align=center, font=\footnotesize]
(poollp) at (0, -1.5) {LP\\[-1pt] solutions};

% Outer pool frame
\path let
  \p1=(cpugroup.north), \p2=(cpugroup.south),
  \p3=(gpugroup.north), \p4=(gpugroup.south),
  \n{top}={max(\y1,\y3)}, \n{bot}={min(\y2,\y4)},
  \n{mid}={0.5*\n{top}+0.5*\n{bot}},
  \n{h}={\n{top}-\n{bot}}
in
  node[draw, rectangle, rounded corners=5pt, inner sep=8pt,
       minimum width=3.2cm, minimum height=\n{h},
       anchor=center,
       label={[font=\small\bfseries, gray!70]above:Solution Pool}]
  (pool) at (0,\n{mid}) {};

% ============================================================
% Tabu Search -> instances (dashed)
% ============================================================

\draw[->, >=stealth, dashed, gray!70] (gtabu.south) -- (c1.north);
\draw[->, >=stealth, dashed, gray!70] (gtabu.south) -- (c2.north);
\draw[->, >=stealth, dashed, gray!70] (gtabu.south) -- (cn.north);

% ============================================================
% LEFT SIDE: CPU Workers <-> Pool compartments
% ============================================================

% --- FPR ---
% FPR stores to feasible
\draw[store] ([yshift=3pt]fpr.east) -- ([yshift=3pt]poolfeas.west);
% FPR loads from partial (route down)
\draw[load] ([yshift=3pt]poolpart.west) to[out=180,in=0] ([yshift=0pt]fpr.east);
% FPR loads from LP (route down)
\draw[load] ([yshift=3pt]poollp.west) to[out=180,in=-10] ([yshift=-3pt]fpr.east);

% --- FeasPump ---
% FeasPump stores to feasible (route up)
\draw[store] ([yshift=3pt]fp.east) to[out=10,in=180] [yshift=0pt](poolfeas.west);
% FeasPump loads from partial
\draw[load] ([yshift=0pt]poolpart.west) -- ([yshift=0pt]fp.east);
% FeasPump bidirectional with LP
\draw[both] ([yshift=-3pt]fp.east) to[out=-10,in=180] ([yshift=0pt]poollp.west);

% --- CPU Tabu ---
% CPU Tabu stores to feasible (route up)
\draw[store] ([yshift=3pt]ctabu.east) to[out=15,in=190] ([yshift=-3pt]poolfeas.west);
% CPU Tabu stores to partial (route up)
\draw[store] ([yshift=0pt]ctabu.east) to[out=10,in=190] ([yshift=-3pt]poolpart.west);
% CPU Tabu loads from LP
\draw[load] ([yshift=-3pt]poollp.west) -- ([yshift=-3pt]ctabu.east);

% ============================================================
% RIGHT SIDE: GPU Workers <-> Pool compartments
% ============================================================

% --- cuPDLPx ---
% cuPDLPx stores to LP (route down)
\draw[store] ([yshift=0pt]pdlp.west) to[out=190,in=0] ([yshift=3pt]poollp.east);

% --- GPU Tabu ---
% GPU Tabu stores to feasible (route up)
\draw[both] ([yshift=3pt]gtabu.west) to[out=170,in=-10] ([yshift=0pt]poolfeas.east);
% GPU Tabu stores to partial
\draw[store] ([yshift=0pt]gtabu.west) -- ([yshift=0pt]poolpart.east);
% GPU Tabu loads from LP (route down)
\draw[load] ([yshift=-3pt]poollp.east) to[out=0,in=190] ([yshift=-3pt]gtabu.west);

% ============================================================
% Legend
% ============================================================

\node[anchor=north, font=\footnotesize] at ([yshift=-0.4cm]pool.south) {%
  \tikz{\draw[->, >=stealth, semithick, green!50!black] (0,0) -- (0.6,0);} store \quad
  \tikz{\draw[->, >=stealth, semithick, blue!60!black] (0,0) -- (0.6,0);} load \quad
  \tikz{\draw[<->, >=stealth, semithick, red!60!black] (0,0) -- (0.6,0);} store/load%
};

\end{tikzpicture}
